BioProAgent: Neuro-Symbolic Grounding for Constrained Scientific Planning

Large language models (LLMs) have demonstrated significant reasoning capabilities in scientific discovery but struggle to bridge the gap to physical execution in wet-labs. In these irreversible environments, probabilistic hallucinations are not merely incorrect; they can cause equipment damage or experimental failure. We propose BioProAgent, a neuro-symbolic framework that anchors probabilistic planning in a deterministic Finite State Machine (FSM). We introduce a State-Augmented Planning mechanism that enforces a rigorous Design-Verify-Rectify workflow, ensuring hardware compliance before execution. Furthermore, we address the context bottleneck inherent in complex device schemas by Semantic Symbol Grounding, reducing token consumption by ~6* through symbolic abstraction. In the extended BioProBench benchmark, BioProAgent achieves 95.6% physical compliance (compared to 21.0% for ReAct), demonstrating that neuro-symbolic constraints are essential for reliable autonomy in irreversible physical environments. Code: https://github.com/YuyangSunshine/bioproagent | Website: https://yuyangsunshine.github.io/BioPro-Project.

==> figures/example-c.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=0.155cm, y=1.0cm, % 专为单栏优化的比例
    font=\sffamily\scriptsize,
    >=stealth
]

% --- Timeline Axis ---
\draw[->, thick, color=gray!80] (0,0) -- (52,0) node[right, color=black] {Step};
\foreach \x in {0,10,20,30,40,50} 
    \draw[gray!80] (\x,0.1) -- (\x,-0.1) node[below, color=black] {\x};

% =================================================
% 1. BioProAgent (Top Row)
% =================================================
\node[anchor=east, font=\bfseries] at (-1, 3) {\textbf{BioProAgent}};
\draw[dotted, gray!50] (0,3) -- (50,3);

% Plan (Steps 0-3)
\fill[blue!20, draw=blue!60, thick] (0, 2.8) rectangle (3, 3.2);
% Code (Steps 3-8)
\fill[orange!20, draw=orange!60, thick] (3, 2.8) rectangle (8, 3.2);

% Annotations (Using pins to avoid overlap)
\node[inner sep=0pt] (plan_center) at (1.5, 3.2) {};
\node[inner sep=0pt] (code_center) at (5.5, 3.2) {};
\draw[<-] (plan_center) -- +(0, 0.4) node[above, font=\small, blue!60!black] {Plan};
\draw[<-] (code_center) -- +(0.3, 0.4) node[above, font=\small, orange!60!black] {Code};

% Success
\node[circle, fill=green!60!black, inner sep=1.5pt] (success) at (8.6, 3) {};
\node[green!50!black, right, align=left, font=\small] at (8.7, 3) {\textbf{Success}\\(Step 8)};

% =================================================
% 2. ReAct (Middle Row)
% =================================================
\node[anchor=east, font=\bfseries] at (-1, 1.6) {ReAct};
\draw[dotted, gray!40] (0,1.6) -- (50,1.6);

% Retrieval (Steps 0-7)
\fill[gray!30, draw=gray!60, thick] (0, 1.4) rectangle (7, 1.8);
\node[font=\small, gray!40!black] at (3.5, 1.6) {Retrieve};

% Fail
\node[text=red, font=\bfseries] (crash) at (7.6, 1.6) {$\times$};
\node[red, right, align=left, font=\small] at (8, 1.6) {Context\\Overflow};

% =================================================
% 3. AutoGPT (Bottom Row)
% =================================================
\node[anchor=east, font=\bfseries] at (-1, 0.3) {AutoGPT};

% Pattern for loop
\fill[pattern=north east lines, pattern color=gray!40, draw=gray!60] (0, 0.1) rectangle (45, 0.5);

% Loop Annotation (Brace) - Text stacked to save width
\draw[decorate, decoration={brace, amplitude=3pt, raise=1pt}, thick, color=red!70] (20, 0.5) -- (45, 0.5);
\node[above=4pt, color=red!70, align=center, font=\small] at (32, 0.45) {\textbf{Redundant Info-Seeking Loop}};

% Timeout
\node[text=red, font=\bfseries] at (45.5, 0.3) {$\times$};
\node[red, right, align=left, font=\small] at (46, 0.4) {Timeout\\(Step 45)};

% =================================================
% Legend (Placed in empty space top-right)
% =================================================
\node[anchor=north east] at (50, 4.2) {
    \begin{tikzpicture}[y=0.3cm, x=0.3cm, font=\small]
        \node[anchor=west] at (-2, 0.5) {};
        % Items
        \fill[blue!20, draw=blue!60] (0,0) rectangle (1,1) node[right, black] at (1,0.5) {Plan};
        \fill[orange!20, draw=orange!60] (4,0) rectangle (5,1) node[right, black] at (5,0.5) {Code};
        \fill[gray!30, draw=gray!60] (8.5,0) rectangle (9.5,1) node[right, black] at (9.5,0.5) {Retrieval};
        \fill[pattern=north east lines, pattern color=gray!40, draw=gray!60] (14.5,0) rectangle (15.5,1) node[right, black] at (15.5,0.5) {Loop};
    \end{tikzpicture}
};

\end{tikzpicture}
}
\vspace{-10pt}
\caption{\textbf{Trace Analysis (Subset C).} Execution divergence on a long-horizon task. TOP: BioProAgent efficiently transitions to coding via FSM. MIDDLE: ReAct fails early due to context overflow. BOTTOM: AutoGPT wastes resources in a retrieval loop.}
\label{fig:trace_divergence}
\end{figure}


==> figures/example.tex <==
% \begin{figure}[t]
% \centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[
%     node distance=1.5cm and 1.0cm,
%     state/.style={rectangle, rounded corners, draw=blue!50!black, fill=blue!5, thick, minimum size=6mm, font=\sffamily\footnotesize, align=center},
%     err_state/.style={rectangle, rounded corners, draw=red!60!black, fill=red!5, thick, minimum size=6mm, font=\sffamily\footnotesize, align=center},
%     final_state/.style={rectangle, rounded corners, draw=green!40!black, fill=green!5, thick, minimum size=6mm, font=\sffamily\footnotesize, align=center},
%     arrow/.style={->, >=stealth, thick, color=gray!70},
%     lbl/.style={font=\scriptsize\sffamily, align=center, color=black!80}
% ]

% % --- Case A: Physical Parameter Correction ---
% \node[anchor=west, font=\sffamily] at (-0.8, 1) {(a) Case: Physical Violation (Centrifuge Speed)};

% \node[state] (gen1) at (0,0) {Generating};
% \node[lbl, below=0.1cm of gen1] {Code v1:\\\textbf{25,000g}};

% \node[err_state] (fix1) [right=of gen1] {Needs Fix};
% \node[lbl, below=0.1cm of fix1] {State Transition\\(Rule: $V > V_{max}$)};

% \node[state] (gen2) [right=of fix1] {Regenerating};
% \node[lbl, below=0.1cm of gen2] {Code v2:\\\textbf{15,000g}};

% \node[final_state] (end1) [right=of gen2] {Success};
% \node[lbl, below=0.1cm of end1] {Pass $C_p$};

% % Transitions A
% \draw[arrow] (gen1) -- node[above, font=\tiny\bfseries, color=red!70!black] {REJECT} (fix1);
% \draw[arrow] (fix1) -- node[above, font=\tiny] {Feedback} (gen2);
% \draw[arrow] (gen2) -- node[above, font=\tiny\bfseries, color=green!50!black] {ACCEPT} (end1);


% % --- Case B: Resource ID Correction ---
% \node[anchor=west, font=\sffamily] at (-0.8, -2.2) {(b) Case: Resource Hallucination (Plate ID)};

% \node[state] (b_gen1) at (0,-3.2) {Generating};
% \node[lbl, below=0.1cm of b_gen1] {Code v1:\\\textbf{"new\_plate"}};

% \node[err_state] (b_fix1) [right=of b_gen1] {Needs Fix};
% \node[lbl, below=0.1cm of b_fix1] {State Transition\\(Error: Undefined ID)};

% \node[state] (b_gen2) [right=of b_fix1] {Regenerating};
% \node[lbl, below=0.1cm of b_gen2] {Code v2:\\\textbf{"plate\_1"}};

% \node[final_state] (b_end1) [right=of b_gen2] {Success};
% \node[lbl, below=0.1cm of b_end1] {Pass Check};

% % Transitions B
% \draw[arrow] (b_gen1) -- node[above, font=\tiny\bfseries, color=red!70!black] {REJECT} (b_fix1);
% \draw[arrow] (b_fix1) -- node[above, font=\tiny] {Reflect} (b_gen2);
% \draw[arrow] (b_gen2) -- node[above, font=\tiny\bfseries, color=green!50!black] {ACCEPT} (b_end1);

% \end{tikzpicture}
% }
% \vspace{-15pt}
% \caption{\textbf{FSM-Driven Self-Correction Trajectories.} (a) Physical Correction. (b) Logical Correction.}
% \label{fig:correction_trace}
% \end{figure}




\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    node distance=1.2cm and 0.8cm, 
    state/.style={rectangle, rounded corners, draw=blue!50!black, fill=blue!5, thick, minimum size=5mm, font=\sffamily\scriptsize, align=center},
    err_state/.style={rectangle, rounded corners, draw=red!60!black, fill=red!5, thick, minimum size=5mm, font=\sffamily\scriptsize, align=center},
    final_state/.style={rectangle, rounded corners, draw=green!40!black, fill=green!5, thick, minimum size=5mm, font=\sffamily\scriptsize, align=center},
    arrow/.style={->, >=stealth, thick, color=gray!70},
    lbl/.style={font=\tiny\sffamily, align=center, color=black!80} 
]

% --- Case A: Physical Parameter Correction ---
\node[anchor=west, font=\sffamily\scriptsize\bfseries] at (-0.8, 0.8) {(a) Physical Violation ($V > V_{max}$)};

% State 1
\node[state] (gen1) at (0,0) {DESIGN\\CODE};
\node[lbl, below=0.05cm of gen1] {Output $a_t$:\\\textbf{25,000g}};

% State 2
\node[err_state] (fix1) [right=of gen1] {RECTIFY\\CODE};
\node[lbl, below=0.05cm of fix1] {Interlock\\($\sigma_{phys}^-$)};

% State 3
\node[state] (gen2) [right=of fix1] {DESIGN\\CODE};
\node[lbl, below=0.05cm of gen2] {Revised $a_t'$:\\\textbf{15,000g}};

% State 4
\node[final_state] (end1) [right=of gen2] {SUCCESS};
\node[lbl, below=0.05cm of end1] {Pass $\mathcal{K}_p$\\($\sigma_{phys}^+$)};

% Transitions A
\draw[arrow] (gen1) -- node[above, font=\tiny, color=red!70!black] {REJECT} (fix1);
\draw[arrow] (fix1) -- node[above, font=\tiny] {Feedback} (gen2);
\draw[arrow] (gen2) -- node[above, font=\tiny, color=green!50!black] {ACCEPT} (end1);


% --- Case B: Resource ID Correction ---
\node[anchor=west, font=\sffamily\scriptsize\bfseries] at (-0.8, -1.6) {(b) Symbol Grounding Error (Undefined ID)};

% State 1
\node[state] (b_gen1) at (0,-2.6) {DESIGN\\CODE};
\node[lbl, below=0.05cm of b_gen1] {Output $a_t$:\\\textbf{"new\_plate"}};

% State 2
\node[err_state] (b_fix1) [right=of b_gen1] {RECTIFY\\CODE};
\node[lbl, below=0.05cm of b_fix1] {Grounding Fail\\(Lookup Error)};

% State 3
\node[state] (b_gen2) [right=of b_fix1] {DESIGN\\CODE};
\node[lbl, below=0.05cm of b_gen2] {Resolved:\\\textbf{"plate\_1"}};

% State 4
\node[final_state] (b_end1) [right=of b_gen2] {SUCCESS};
\node[lbl, below=0.05cm of b_end1] {Valid $\in \Omega$};

% Transitions B
\draw[arrow] (b_gen1) -- node[above, font=\tiny, color=red!70!black] {REJECT} (b_fix1);
\draw[arrow] (b_fix1) -- node[above, font=\tiny] {Reflect} (b_gen2);
\draw[arrow] (b_gen2) -- node[above, font=\tiny, color=green!50!black] {ACCEPT} (b_end1);

\end{tikzpicture}
}
\vspace{-15pt}
\caption{\textbf{FSM-Driven Self-Correction Trajectories.} (a) Physical Correction. (b) Symbol Grounding Repair.}
\label{fig:correction_trace}
\end{figure}
